3D Acoustic-Elastic Coupling with Gravity: The Dynamics of the 2018 Palu, Sulawesi Earthquake and Tsunami

We present a highly scalable 3D fully-coupled Earth & ocean model of earthquake rupture and tsunami generation. We model seismic, acoustic and surface gravity wave propagation in elastic (Earth) and acoustic (ocean) materials sourced by physics-based non-linear earthquake dynamic rupture. Complicated geometries, including high-resolution bathymetry, coastlines and segmented earthquake faults are discretized by adaptive unstructured tetrahedral meshes. A Discontinuous Galerkin discretization with ADER local time-stepping (ADER-DG) yields petascale computational efficiency and high-order accuracy in time and space. We compare the 3D fully-coupled approach to a benchmark problem for 3D-2D linked models that use 2D shallow-water modeling. We present a large-scale fully-coupled model of the 2018 Sulawesi events that links the dynamics from supershear earthquake faulting to elastic and acoustic waves in Earth and ocean to tsunami gravity wave propagation in the narrow Palu Bay. And we demonstrate scalability and performance of the MPI+OpenMP parallelization on three petascale supercomputers.

==> riemann.tikz <==
    \begin{tikzpicture}
      \filldraw[draw=none,fill=black!5] (0,0) rectangle (2,2);
      \draw[->] (-2,0)  -- (2,0) node [right] {$x$};
      \draw[->] (0,0)  -- (0,2) node [above] {$t$};
      \draw (-1,0) node [below] {elastic};
      \draw (1,0) node [below] {acoustic};
      \draw[very thick] (0,0)  -- (2.0,1.1) node [above,right] {$c_p^+$};
      \draw[very thick] (0,0)  -- (-1.9,2.0) node [left] {$-c_p^-$};
      \draw[very thick] (0,0)  -- (-0.9,2.0) node [above] {$-c_s^-$};
      \draw[very thick] (1.5,0.15) node [above] {$\bm{q}^+$};
      \draw[very thick] (-1.5,0.15) node [above] {$\bm{q}^-$};
      \draw[very thick] (0.45,1.3) node [above] {$\bm{q}^{c}$};
      \draw[very thick] (-0.35,1.3) node [above] {$\bm{q}^{b}$};
      \draw[very thick] (-1.0,1.2) node [above] {$\bm{q}^{a}$};
    \end{tikzpicture}
